Evidence for Factorization in Three-body $\bar B\to D^{(*)} K^- K^0$ Decays

Motivated by experimental results on $\bar B\to D^{(*)}K^-K^{0}$, we use a factorization approach to study these decays. Two mechanisms concerning kaon pair production arise: current-produced (from vacuum) and transition (from the $B$ meson). The kaon pair in the $\bar B {}^0\to D^{(*)+}K^-K^0$ decays can be produced only by the vector current (current-produced), whose matrix element can be extracted from $e^+e^-\to K\bar K$ processes via isospin relations. The decay rates obtained this way are in good agreement with experiment. The $B^-\to D^{(*)0}K^-K^0$ decays involve both current-produced and transition processes. By using QCD counting rules and the measured $B^-\to D^{(*)0} K^- K^0$ decay rates, the measured decay spectra can be understood.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

